Lazy Abstraction-Based Control for Safety Specifications

We present a lazy version of multi-layered abstraction-based controller synthesis (ABCS) for continuous-time nonlinear dynamical systems against safety specifications. State-of-the-art multi-layered ABCS uses pre-computed finite-state abstractions of different coarseness. Our new algorithm improves this technique by computing transitions on-the-fly, and only when a particular region of the state space needs to be explored by the controller synthesis algorithm for a specific coarseness. Additionally, our algorithm improves upon existing techniques by using coarser cells on a larger subset of the state space, which leads to significant computational savings.

==> figures/Fig_dcdc_runtimes.tex <==
\begin{tikzpicture}[scale=.9,point/.style={circle,scale=0.2,draw=black,fill=red,thick}]	
	\begin{axis}[
	    	legend cell align={left},
		ybar stacked,
		bar shift=3pt,
		xlabel= No. of layers ($L$),
		ylabel= Runtime in seconds,
		axis y line=left,
		axis x line=bottom,
		xmin=0, xmax=8,
		ymin=0, ymax=500,
		xtick={0,1,2,3,4,5,6,7},
		%xtick=data,
		ytick={0,100,200,300,400,500},
		xticklabel=$\pgfmathprintnumber{\tick}$,
		yticklabel=$\pgfmathprintnumber{\tick}$,
%		legend columns=1,
		legend style={at={(0.5,1)},anchor=north west,draw=none},
%		legend cell align={left}
        ]
        \addplot[fill=purple]	%[purple, mark=o]  %[sharp plot] % abstraction construction
        	% kyle's computer
%        	coordinates {
%        		(1, 47.0586)
%        		(2, 16.1325)
%        		(3, 9.26071)
%        		(4, 8.37352)
%        		(5, 7.47225)
%        		(6, 7.4323)
%        		(7, 7.71333)	
%        	};
			% kaushik's computer
			coordinates {
        		(1, 28.355)
        		(2, 9.59962)
        		(3, 5.98247)
        		(4, 5.54938)
        		(5, 4.39672)
        		(6, 4.48306)
        		(7, 4.45758)	
        	};
			\addlegendentry{\textproc{LazySafe} abstraction}
		
        \addplot[fill=blue]	%[blue, mark=o]%[sharp plot] % controller synthesis
        	% kyle's computer
%        	coordinates {
%        		(1, 725.964)
%        		(2, 124.467)
%        		(3, 41.9844)
%        		(4, 27.458)
%        		(5, 25.577)
%        		(6, 25.4604)
%        		(7, 25.751)
%        	};
			% kaushik's computer
			coordinates {
        		(1, 410.783)
        		(2, 75.2443)
        		(3, 31.1342)
        		(4, 14.5017)
        		(5, 13.8379)
        		(6, 14.0392)
        		(7, 14.2794)	
        	};
        	\addlegendentry{\textproc{LazySafe} synthesis};
        
	\end{axis}
	
	\begin{axis}[
	    	legend cell align={left},
		ybar stacked,
		bar shift=-3pt,
		xlabel= No. of layers ($L$),
		ylabel= Runtime in seconds,
		axis y line=left,
		axis x line=bottom,
		xmin=0, xmax=8,
		ymin=0, ymax=500,
		xtick={0,1,2,3,4,5,6,7},
		%xtick=data,
		ytick={0,100,200,300,400,500},
		xticklabel=$\pgfmathprintnumber{\tick}$,
		yticklabel=$\pgfmathprintnumber{\tick}$,
%		legend columns=1,
		legend style={at={(0.5,0.8)},anchor=north west,draw=none},
%		legend cell align={left}
        ]
        
        \addplot[fill=red!30]	%[purple, mark=x]  %[sharp plot] % abstraction construction
        	% kyle's computer
%            coordinates {
%            	(1, 51.2219)
%            	(2, 62.1284)
%            	(3, 67.7567)
%            	(4, 69.59)
%            	(5, 0)
%            	(6, 0)
%            	(7, 0)
%            };
            % kaushik's computer
			coordinates {
        		(1, 28.8522)
        		(2, 37.5347)
        		(3, 41.3946)
        		(4, 41.415)
        		(5, 0)
        		(6, 0)
        		(7, 0)	
        	};
            \addlegendentry{\textproc{ML\_Safe} abstraction}
            
        \addplot[fill=black!30]	%[blue, mark=x]%[sharp plot] % controller synthesis
        	 % kyle's computer
%            coordinates {
%            	(1, 736.071)
%            	(2, 87.5163)
%            	(3, 62.1463)
%            	(4, 59.3368)
%            	(5, 0)
%            	(6, 0)
%            	(7, 0)
%            };
			% kaushik's computer
			coordinates {
        		(1, 417.597)
        		(2, 50.0761)
        		(3, 38.5002)
        		(4, 36.1657)
        		(5, 0)
        		(6, 0)
        		(7, 0)	
        	};
            \addlegendentry{\textproc{ML\_Safe} synthesis};
	\end{axis}
	
	\begin{axis}[
	    	legend cell align={left},
		ybar stacked,
		bar shift=-9pt,
		xlabel= No. of layers ($L$),
		ylabel= Runtime in seconds,
		axis y line=left,
		axis x line=bottom,
		xmin=0, xmax=8,
		ymin=0, ymax=500,
		xtick={0,1,2,3,4,5,6,7},
		%xtick=data,
		ytick={0,100,200,300,400,500},
		xticklabel=$\pgfmathprintnumber{\tick}$,
		yticklabel=$\pgfmathprintnumber{\tick}$,
%		legend columns=1,
		legend style={at={(0.5,0.6)},anchor=north west,draw=none},
%		legend cell align={left}
        ]
        \addplot[fill=yellow!50]	%[purple, mark=o]  %[sharp plot] % abstraction construction
			% kaushik's computer
			coordinates {
        		(1, 26.7736)
        		(2, 0)
        		(3, 0)
        		(4, 0)
        		(5, 0)
        		(6, 0)
        		(7, 0)	
        	};
			\addlegendentry{\textproc{SCOTS} abstraction}
		
        \addplot[fill=green!50]	%[blue, mark=o]%[sharp plot] % controller synthesis
			% kaushik's computer
			coordinates {
        		(1, 357.999)
        		(2, 0)
        		(3, 0)
        		(4, 0)
        		(5, 0)
        		(6, 0)
        		(7, 0)	
        	};
        	\addlegendentry{\textproc{SCOTS} synthesis};
        
	\end{axis}
\end{tikzpicture}	

